Observed D_s(2317) and tentative D(2100-2300) as the charmed cousins of the light scalar nonet

The very recently observed D^*_{sJ}(2317)^+ meson is described as a quasi-bound scalar c\bar{s} state in a unitarized meson model, owing its existence to the strong ^3P_0 OZI-allowed coupling to the nearby S-wave DK threshold. By the same mechanism, a scalar D_0(2100-2300) resonance is predicted slightly above the D\pi threshold. These scalars are the charmed cousins of the light scalar nonet f_0(600), f_0(980), K^*_0(800), and a_0(980), reproduced by the same model. The standard c\bar{n} and c\bar{s} charmed scalars D_{0} and D_{s0}, cousins of the scalar nonet f_0(1370), f_0(1500), K_0^*(1430), and a_0(1450), are predicted to lie at about 2.64 and 2.79 GeV, respectively, both with a width of some 200 MeV.

==> (inline-ps-0) <==

 0.2 setlinewidth
newpath -40.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
-40.00 253.46 lineto
-40.00 0.00 closepath stroke

==> (inline-ps-1) <==

 1.5 setlinewidth
newpath -40.00 253.46 moveto
233.46 253.46 lineto stroke

==> (inline-ps-2) <==

 1.5 setlinewidth
newpath 13.33 0.00 moveto
13.33 253.46 lineto stroke

==> (inline-ps-3) <==

 0.6 setlinewidth
newpath 10.62 253.46 moveto
10.62 258.46 lineto stroke

==> (inline-ps-4) <==

 0.6 setlinewidth
newpath 71.69 253.46 moveto
71.69 258.46 lineto stroke

==> (inline-ps-5) <==

 0.6 setlinewidth
newpath 132.76 253.46 moveto
132.76 258.46 lineto stroke

==> (inline-ps-6) <==

 0.6 setlinewidth
newpath 193.83 253.46 moveto
193.83 258.46 lineto stroke

==> (inline-ps-7) <==

 0.6 setlinewidth
newpath 41.16 253.46 moveto
41.16 255.96 lineto stroke

==> (inline-ps-8) <==

 0.6 setlinewidth
newpath 102.23 253.46 moveto
102.23 255.96 lineto stroke

==> (inline-ps-9) <==

 0.6 setlinewidth
newpath 163.30 253.46 moveto
163.30 255.96 lineto stroke

==> (inline-ps-10) <==

 0.6 setlinewidth
newpath 13.33 65.42 moveto
8.33 65.42 lineto stroke

==> (inline-ps-11) <==

 0.6 setlinewidth
newpath 13.33 112.43 moveto
8.33 112.43 lineto stroke

==> (inline-ps-12) <==

 0.6 setlinewidth
newpath 13.33 159.44 moveto
8.33 159.44 lineto stroke

==> (inline-ps-13) <==

 0.6 setlinewidth
newpath 13.33 206.45 moveto
8.33 206.45 lineto stroke

==> (inline-ps-14) <==

 0.6 setlinewidth
newpath 13.33 41.91 moveto
10.83 41.91 lineto stroke

==> (inline-ps-15) <==

 0.6 setlinewidth
newpath 13.33 88.93 moveto
10.83 88.93 lineto stroke

==> (inline-ps-16) <==

 0.6 setlinewidth
newpath 13.33 135.94 moveto
10.83 135.94 lineto stroke

==> (inline-ps-17) <==

 0.6 setlinewidth
newpath 13.33 182.95 moveto
10.83 182.95 lineto stroke

==> (inline-ps-18) <==

 0.6 setlinewidth
newpath 13.33 229.96 moveto
10.83 229.96 lineto stroke

==> (inline-ps-19) <==

 0.8 setlinewidth
newpath 0.00 23.04 moveto
 0.71 24.01 lineto
 1.41 24.97 lineto
 2.10 25.92 lineto
 2.79 26.86 lineto
 3.46 27.79 lineto
 4.13 28.72 lineto
 4.78 29.63 lineto
 5.43 30.54 lineto
 6.07 31.44 lineto
 6.70 32.34 lineto
 7.33 33.22 lineto
 7.94 34.10 lineto
 8.55 34.97 lineto
 9.15 35.83 lineto
 9.75 36.69 lineto
 10.34 37.54 lineto
 10.92 38.38 lineto
 11.49 39.22 lineto
 12.06 40.05 lineto
 12.62 40.88 lineto
 13.17 41.69 lineto
 13.72 42.51 lineto
 14.26 43.31 lineto
 14.80 44.11 lineto
 15.33 44.90 lineto
 15.85 45.69 lineto
 16.37 46.47 lineto
 16.88 47.25 lineto
 17.39 48.02 lineto
 17.89 48.79 lineto
 18.39 49.55 lineto
 18.88 50.31 lineto
 19.36 51.06 lineto
 19.84 51.80 lineto
 20.32 52.54 lineto
 20.79 53.28 lineto
 21.26 54.01 lineto
 21.72 54.73 lineto
 22.17 55.46 lineto
 22.63 56.17 lineto
 23.07 56.89 lineto
 23.52 57.59 lineto
 23.96 58.30 lineto
 24.39 59.00 lineto
 24.82 59.69 lineto
 25.25 60.38 lineto
 25.67 61.07 lineto
 26.09 61.75 lineto
 26.50 62.43 lineto
 26.91 63.11 lineto
 27.32 63.78 lineto
 27.72 64.44 lineto
 28.12 65.11 lineto
 28.52 65.77 lineto
 28.91 66.42 lineto
 29.30 67.08 lineto
 29.68 67.73 lineto
 30.06 68.37 lineto
 30.44 69.01 lineto
 30.81 69.65 lineto
 31.19 70.29 lineto
 31.55 70.92 lineto
 31.92 71.55 lineto
 32.28 72.17 lineto
 32.64 72.79 lineto
 32.99 73.41 lineto
 33.34 74.03 lineto
 33.69 74.64 lineto
 34.04 75.25 lineto
 34.38 75.86 lineto
 34.72 76.46 lineto
 35.06 77.06 lineto
 35.39 77.66 lineto
 35.73 78.26 lineto
 36.05 78.85 lineto
 36.38 79.44 lineto
 36.70 80.03 lineto
 37.02 80.61 lineto
 37.34 81.19 lineto
 37.66 81.77 lineto
 37.97 82.35 lineto
 38.28 82.92 lineto
 38.59 83.49 lineto
 38.89 84.06 lineto
 39.20 84.63 lineto
 39.50 85.19 lineto
 39.80 85.75 lineto
 40.09 86.31 lineto
 40.38 86.87 lineto
 40.68 87.42 lineto
 40.96 87.98 lineto
 41.25 88.53 lineto
 41.53 89.07 lineto
 41.82 89.62 lineto
 42.10 90.16 lineto
 42.37 90.71 lineto
 42.65 91.24 lineto
 42.92 91.78 lineto
 43.19 92.32 lineto
 43.46 92.85 lineto
 43.73 93.38 lineto
 43.99 93.91 lineto
 44.26 94.44 lineto
 44.52 94.96 lineto
 44.78 95.48 lineto
 45.03 96.01 lineto
 45.29 96.52 lineto
 45.54 97.04 lineto
 45.79 97.56 lineto
 46.04 98.07 lineto
 46.29 98.58 lineto
 46.53 99.09 lineto
 46.78 99.60 lineto
 47.02 100.11 lineto
 47.26 100.61 lineto
 47.49 101.12 lineto
 47.73 101.62 lineto
 47.96 102.12 lineto
 48.20 102.62 lineto
 48.43 103.11 lineto
 48.66 103.61 lineto
 48.88 104.10 lineto
 49.11 104.59 lineto
 49.33 105.08 lineto
 49.56 105.57 lineto
 49.78 106.06 lineto
 49.99 106.55 lineto
 50.21 107.03 lineto
 50.43 107.51 lineto
 50.64 108.00 lineto
 50.85 108.48 lineto
 51.06 108.95 lineto
 51.27 109.43 lineto
 51.48 109.91 lineto
 51.69 110.38 lineto
 51.89 110.86 lineto
 52.09 111.33 lineto
 52.29 111.80 lineto
 52.49 112.27 lineto
 52.69 112.74 lineto
 52.89 113.20 lineto
 53.08 113.67 lineto
 53.28 114.13 lineto
 53.47 114.59 lineto
 53.66 115.06 lineto
 53.85 115.52 lineto
 54.04 115.98 lineto
 54.22 116.43 lineto
 54.41 116.89 lineto
 54.59 117.35 lineto
 54.77 117.80 lineto
 54.95 118.26 lineto
 55.13 118.71 lineto
 55.31 119.16 lineto
 55.48 119.61 lineto
 55.66 120.06 lineto
 55.83 120.51 lineto
 56.00 120.95 lineto
 56.17 121.40 lineto
 56.34 121.85 lineto
 56.51 122.29 lineto
 56.68 122.73 lineto
 56.84 123.18 lineto
 57.01 123.62 lineto
 57.17 124.06 lineto
 57.33 124.50 lineto
 57.49 124.93 lineto
 57.65 125.37 lineto
 57.80 125.81 lineto
 57.96 126.24 lineto
 58.11 126.68 lineto
 58.26 127.11 lineto
 58.42 127.55 lineto
 58.57 127.98 lineto
 58.71 128.41 lineto
 58.86 128.84 lineto
 59.01 129.27 lineto
 59.15 129.70 lineto
 59.29 130.13 lineto
 59.44 130.55 lineto
 59.58 130.98 lineto
 59.72 131.41 lineto
 59.85 131.83 lineto
 59.99 132.25 lineto
 60.13 132.68 lineto
 60.26 133.10 lineto
 60.39 133.52 lineto
 60.52 133.94 lineto
 60.65 134.36 lineto
 60.78 134.78 lineto
 60.91 135.20 lineto
 61.04 135.62 lineto
 61.16 136.04 lineto
 61.28 136.45 lineto
 61.40 136.87 lineto
 61.53 137.29 lineto
 61.64 137.70 lineto
 61.76 138.12 lineto
 61.88 138.53 lineto
 61.99 138.94 lineto
 62.11 139.35 lineto
 62.22 139.77 lineto
 62.33 140.18 lineto
 62.44 140.59 lineto
 62.55 141.00 lineto
 62.66 141.41 lineto
 62.76 141.82 lineto
 62.87 142.22 lineto
 62.97 142.63 lineto
 63.07 143.04 lineto
 63.17 143.45 lineto
 63.27 143.85 lineto
 63.37 144.26 lineto
 63.46 144.66 lineto
 63.56 145.07 lineto
 63.65 145.47 lineto
 63.74 145.87 lineto
 63.83 146.28 lineto
 63.92 146.68 lineto
 64.01 147.08 lineto
 64.10 147.48 lineto
 64.18 147.88 lineto
 64.27 148.28 lineto
 64.35 148.68 lineto
 64.43 149.08 lineto
 64.51 149.48 lineto
 64.58 149.88 lineto
 64.66 150.28 lineto
 64.73 150.67 lineto
 64.81 151.07 lineto
 64.88 151.47 lineto
 64.95 151.86 lineto
 65.02 152.26 lineto
 65.08 152.65 lineto
 65.15 153.05 lineto
 65.21 153.44 lineto
 65.28 153.83 lineto
 65.34 154.23 lineto
 65.39 154.62 lineto
 65.45 155.01 lineto
 65.51 155.40 lineto
 65.56 155.79 lineto
 65.62 156.19 lineto
 65.67 156.58 lineto
 65.72 156.97 lineto
 65.76 157.35 lineto
 65.81 157.74 lineto
 65.85 158.13 lineto
 65.90 158.52 lineto
 65.94 158.91 lineto
 65.98 159.29 lineto
 66.01 159.68 lineto
 66.05 160.07 lineto
 66.08 160.45 lineto
 66.12 160.84 lineto
 66.15 161.22 lineto
 66.18 161.61 lineto
 66.20 161.99 lineto
 66.23 162.37 lineto
 66.25 162.75 lineto
 66.27 163.14 lineto
 66.29 163.52 lineto
 66.31 163.90 lineto
 66.33 164.28 lineto
 66.34 164.66 lineto
 66.36 165.04 lineto
 66.37 165.42 lineto
 66.38 165.79 lineto
 66.38 166.17 lineto
 66.39 166.55 lineto
 66.39 166.92 lineto
 66.39 167.30 lineto
 66.39 167.67 lineto
 66.39 168.05 lineto
 66.39 168.42 lineto
 66.38 168.79 lineto
 66.37 169.17 lineto
 66.36 169.54 lineto
 66.35 169.91 lineto
 66.33 170.28 lineto
 66.32 170.65 lineto
 66.30 171.01 lineto
 66.28 171.38 lineto
 66.26 171.75 lineto
 66.23 172.11 lineto
 66.21 172.48 lineto
 66.18 172.84 lineto
 66.15 173.21 lineto
 66.12 173.57 lineto
 66.08 173.93 lineto
 66.05 174.29 lineto
 66.01 174.65 lineto
 65.97 175.01 lineto
 65.92 175.37 lineto
 65.88 175.73 lineto
 65.83 176.08 lineto
 65.79 176.44 lineto
 65.74 176.79 lineto
 65.68 177.14 lineto
 65.63 177.49 lineto
 65.57 177.84 lineto
 65.52 178.19 lineto
 65.46 178.54 lineto
 65.39 178.89 lineto
 65.33 179.23 lineto
 65.27 179.58 lineto
 65.20 179.92 lineto
 65.13 180.26 lineto
 65.06 180.60 lineto
 64.98 180.94 lineto
 64.91 181.28 lineto
 64.83 181.62 lineto
 64.75 181.95 lineto
 64.67 182.29 lineto
 64.59 182.62 lineto
 64.51 182.95 lineto
 64.42 183.28 lineto
 64.34 183.61 lineto
 64.25 183.94 lineto
 64.16 184.26 lineto
 64.06 184.59 lineto
 63.97 184.91 lineto
 63.87 185.23 lineto
 63.78 185.55 lineto
 63.68 185.87 lineto
 63.58 186.19 lineto
 63.48 186.50 lineto
 63.37 186.82 lineto
 63.27 187.13 lineto
 63.16 187.44 lineto
 63.06 187.75 lineto
 62.95 188.05 lineto
 62.84 188.36 lineto
 62.73 188.66 lineto
 62.62 188.97 lineto
 62.50 189.27 lineto
 62.39 189.57 lineto
 62.27 189.86 lineto
 62.16 190.16 lineto
 62.04 190.45 lineto
 61.92 190.75 lineto
 61.80 191.04 lineto
 61.68 191.33 lineto
 61.55 191.61 lineto
 61.43 191.90 lineto
 61.31 192.18 lineto
 61.18 192.47 lineto
 61.06 192.75 lineto
 60.93 193.03 lineto
 60.80 193.30 lineto
 60.67 193.58 lineto
 60.54 193.85 lineto
 60.41 194.13 lineto
 60.28 194.40 lineto
 60.15 194.67 lineto
 60.02 194.93 lineto
 59.89 195.20 lineto
 59.76 195.46 lineto
 59.62 195.73 lineto
 59.49 195.99 lineto
 59.35 196.25 lineto
 59.22 196.51 lineto
 59.08 196.76 lineto
 58.95 197.02 lineto
 58.81 197.27 lineto
 58.67 197.52 lineto
 58.54 197.77 lineto
 58.40 198.02 lineto
 58.26 198.27 lineto
 58.12 198.51 lineto
 57.98 198.76 lineto
 57.84 199.00 lineto
 57.71 199.24 lineto
 57.57 199.48 lineto
 57.43 199.72 lineto
 57.29 199.95 lineto
 57.15 200.19 lineto
 57.01 200.42 lineto
 56.87 200.65 lineto
 56.73 200.88 lineto
 56.59 201.11 lineto
 56.44 201.34 lineto
 56.30 201.57 lineto
 56.16 201.79 lineto
 56.02 202.02 lineto
 55.88 202.24 lineto
 55.74 202.46 lineto
 55.60 202.68 lineto
 55.46 202.90 lineto
 55.32 203.11 lineto
 55.18 203.33 lineto
 55.04 203.54 lineto
 54.89 203.76 lineto
 54.75 203.97 lineto
 54.61 204.18 lineto
 54.47 204.39 lineto
 54.33 204.60 lineto
 54.19 204.80 lineto
 54.05 205.01 lineto
 53.91 205.21 lineto
 53.77 205.42 lineto
 53.63 205.62 lineto
 53.49 205.82 lineto
 53.35 206.02 lineto
 53.21 206.22 lineto
 53.07 206.41 lineto
 52.93 206.61 lineto
 52.79 206.80 lineto
 52.66 207.00 lineto
 52.52 207.19 lineto
 52.38 207.38 lineto
 52.24 207.57 lineto
 52.10 207.76 lineto
 51.96 207.95 lineto
 51.83 208.14 lineto
 51.69 208.32 lineto
 51.55 208.51 lineto
 51.42 208.69 lineto
 51.28 208.88 lineto
 51.14 209.06 lineto
 51.01 209.24 lineto
 50.87 209.42 lineto
 50.73 209.60 lineto
 50.60 209.78 lineto
 50.46 209.96 lineto
 50.33 210.13 lineto
 50.19 210.31 lineto
 50.06 210.48 lineto
 49.93 210.66 lineto
 49.79 210.83 lineto
 49.66 211.00 lineto
 49.53 211.17 lineto
 49.39 211.34 lineto
 49.26 211.51 lineto
 49.13 211.68 lineto
 48.99 211.85 lineto
 48.86 212.01 lineto
 48.73 212.18 lineto
 48.60 212.34 lineto
 48.47 212.51 lineto
 48.34 212.67 lineto
 48.21 212.83 lineto
 48.08 212.99 lineto
 47.95 213.15 lineto
 47.82 213.31 lineto
 47.69 213.47 lineto
 47.56 213.63 lineto
 47.43 213.79 lineto
 47.30 213.94 lineto
 47.17 214.10 lineto
 47.05 214.26 lineto
 46.92 214.41 lineto
 46.79 214.56 lineto
 46.67 214.72 lineto
 46.54 214.87 lineto
 46.41 215.02 lineto
 46.29 215.17 lineto
 46.16 215.32 lineto
 46.04 215.47 lineto
 45.91 215.62 lineto
 45.79 215.77 lineto
 45.66 215.91 lineto
 45.54 216.06 lineto
 45.41 216.21 lineto
 45.29 216.35 lineto
 45.17 216.50 lineto
 45.04 216.64 lineto
 44.92 216.78 lineto
 44.80 216.93 lineto
 44.68 217.07 lineto
 44.56 217.21 lineto
 44.43 217.35 lineto
 44.31 217.49 lineto
 44.19 217.63 lineto
 44.07 217.77 lineto
 43.95 217.91 lineto
 43.83 218.04 lineto
 43.71 218.18 lineto
 43.59 218.32 lineto
 43.47 218.45 lineto
 43.36 218.59 lineto
 43.24 218.72 lineto
 43.12 218.86 lineto
 43.00 218.99 lineto
 42.88 219.12 lineto
 42.77 219.25 lineto
 42.65 219.39 lineto
 42.53 219.52 lineto
 42.42 219.65 lineto
 42.30 219.78 lineto
 42.18 219.91 lineto
 42.07 220.04 lineto
 41.95 220.17 lineto
 41.84 220.29 lineto
 41.72 220.42 lineto
 41.61 220.55 lineto
 41.50 220.67 lineto
 41.38 220.80 lineto
 41.27 220.92 lineto
 41.15 221.05 lineto
 41.04 221.17 lineto
 40.93 221.30 lineto
 40.82 221.42 lineto
 40.70 221.54 lineto
 40.59 221.67 lineto
 40.48 221.79 lineto
 40.37 221.91 lineto
 40.26 222.03 lineto
 40.15 222.15 lineto
 40.04 222.27 lineto
 39.93 222.39 lineto
 39.82 222.51 lineto
 39.71 222.63 lineto
 39.60 222.75 lineto
 39.49 222.86 lineto
 39.38 222.98 lineto
 39.27 223.10 lineto
 39.16 223.21 lineto
 39.05 223.33 lineto
 38.95 223.44 lineto
 38.84 223.56 lineto
 38.73 223.67 lineto
 38.63 223.79 lineto
 38.52 223.90 lineto
 38.41 224.02 lineto
 38.31 224.13 lineto
 38.20 224.24 lineto
 38.09 224.35 lineto
 37.99 224.46 lineto
 37.88 224.57 lineto
 37.78 224.69 lineto
 37.67 224.80 lineto
 37.57 224.91 lineto
 37.46 225.02 lineto
 37.36 225.12 lineto
 37.26 225.23 lineto
 37.15 225.34 lineto
 37.05 225.45 lineto
 36.95 225.56 lineto
 36.84 225.66 lineto
 36.74 225.77 lineto
 36.64 225.88 lineto
 36.54 225.98 lineto
 36.43 226.09 lineto
 36.33 226.19 lineto
 36.23 226.30 lineto
 36.13 226.40 lineto
 36.03 226.51 lineto
 35.93 226.61 lineto
 35.83 226.72 lineto
 35.73 226.82 lineto
 35.63 226.92 lineto
 35.53 227.02 lineto
 35.43 227.13 lineto
 35.33 227.23 lineto
 35.23 227.33 lineto
 35.13 227.43 lineto
 35.03 227.53 lineto
 34.93 227.63 lineto
 34.83 227.73 lineto
 34.74 227.83 lineto
 34.64 227.93 lineto
 34.54 228.03 lineto
 34.44 228.13 lineto
 34.35 228.23 lineto
 34.25 228.32 lineto
 34.15 228.42 lineto
 34.06 228.52 lineto
 33.96 228.62 lineto
 33.86 228.71 lineto
 33.77 228.81 lineto
 33.67 228.90 lineto
 33.58 229.00 lineto
 33.48 229.10 lineto
 33.39 229.19 lineto
 33.29 229.29 lineto
 33.20 229.38 lineto
 33.10 229.47 lineto
 33.01 229.57 lineto
 32.91 229.66 lineto
 32.82 229.75 lineto
 32.73 229.85 lineto
 32.63 229.94 lineto
 32.54 230.03 lineto
 32.45 230.12 lineto
 32.35 230.22 lineto
 32.26 230.31 lineto
 32.17 230.40 lineto
 32.08 230.49 lineto
 31.98 230.58 lineto
 31.89 230.67 lineto
 31.80 230.76 lineto
 31.71 230.85 lineto
 31.62 230.94 lineto
 31.53 231.03 lineto
 31.44 231.12 lineto
 31.35 231.21 lineto
 31.26 231.30 lineto
 31.17 231.38 lineto
 31.07 231.47 lineto
 30.98 231.56 lineto
 30.90 231.65 lineto
 30.81 231.73 lineto
 30.72 231.82 lineto
 30.63 231.91 lineto
 30.54 231.99 lineto
 30.45 232.08 lineto
 30.36 232.17 lineto
 30.27 232.25 lineto
 30.18 232.34 lineto
 30.10 232.42 lineto
 30.01 232.51 lineto
 29.92 232.59 lineto
 29.83 232.68 lineto
 29.74 232.76 lineto
 29.66 232.84 lineto
 29.57 232.93 lineto
 29.48 233.01 lineto
 29.40 233.09 lineto
 29.31 233.18 lineto
 29.22 233.26 lineto
 29.14 233.34 lineto
 29.05 233.42 lineto
 28.97 233.50 lineto
 28.88 233.59 lineto
 28.79 233.67 lineto
 28.71 233.75 lineto
 28.62 233.83 lineto
 28.54 233.91 lineto
 28.45 233.99 lineto
 28.37 234.07 lineto
 28.29 234.15 lineto
 28.20 234.23 lineto
 28.12 234.31 lineto
 28.03 234.39 lineto
 27.95 234.47 lineto
 27.87 234.55 lineto
 27.78 234.63 lineto
 27.70 234.71 lineto
 27.61 234.78 lineto
 27.53 234.86 lineto
 27.45 234.94 lineto
 27.37 235.02 lineto
 27.28 235.09 lineto
 27.20 235.17 lineto
 27.12 235.25 lineto
 27.04 235.33 lineto
 26.96 235.40 lineto
 26.87 235.48 lineto
 26.79 235.55 lineto
 26.71 235.63 lineto
 26.63 235.71 lineto
 26.55 235.78 lineto
 26.47 235.86 lineto
 26.39 235.93 lineto
 26.31 236.01 lineto
 26.22 236.08 lineto
 26.14 236.16 lineto
 26.06 236.23 lineto
 25.98 236.31 lineto
 25.90 236.38 lineto
 25.82 236.45 lineto
 25.74 236.53 lineto
 25.66 236.60 lineto
 25.59 236.67 lineto
 25.51 236.75 lineto
 25.43 236.82 lineto
 25.35 236.89 lineto
 25.27 236.97 lineto
 25.19 237.04 lineto
 25.11 237.11 lineto
 25.03 237.18 lineto
 24.96 237.25 lineto
 24.88 237.33 lineto
 24.80 237.40 lineto
 24.72 237.47 lineto
 24.64 237.54 lineto
 24.57 237.61 lineto
 24.49 237.68 lineto
 24.41 237.75 lineto
 24.34 237.82 lineto
 24.26 237.89 lineto
 24.18 237.96 lineto
 24.11 238.03 lineto
 24.03 238.10 lineto
 23.95 238.17 lineto
 23.88 238.24 lineto
 23.80 238.31 lineto
 23.72 238.38 lineto
 23.65 238.45 lineto
 23.57 238.52 lineto
 23.50 238.59 lineto
 23.42 238.65 lineto
 23.35 238.72 lineto
 23.27 238.79 lineto
 23.20 238.86 lineto
 23.12 238.93 lineto
 23.05 238.99 lineto
 22.97 239.06 lineto
 22.90 239.13 lineto
stroke

==> (inline-ps-20) <==

 0.8 setlinewidth
newpath 145.91 252.24 moveto
 145.91 252.21 lineto
 145.91 252.19 lineto
 145.91 252.16 lineto
 145.91 252.14 lineto
 145.91 252.11 lineto
 145.92 252.09 lineto
 145.92 252.06 lineto
 145.92 252.03 lineto
 145.92 252.01 lineto
 145.92 251.98 lineto
 145.92 251.95 lineto
 145.92 251.92 lineto
 145.92 251.89 lineto
 145.92 251.87 lineto
 145.92 251.84 lineto
 145.92 251.81 lineto
 145.93 251.78 lineto
 145.93 251.75 lineto
 145.93 251.72 lineto
 145.93 251.69 lineto
 145.93 251.66 lineto
 145.93 251.63 lineto
 145.93 251.60 lineto
 145.93 251.57 lineto
 145.94 251.54 lineto
 145.94 251.50 lineto
 145.94 251.47 lineto
 145.94 251.44 lineto
 145.94 251.41 lineto
 145.94 251.37 lineto
 145.94 251.34 lineto
 145.95 251.31 lineto
 145.95 251.27 lineto
 145.95 251.24 lineto
 145.95 251.21 lineto
 145.95 251.17 lineto
 145.95 251.14 lineto
 145.96 251.10 lineto
 145.96 251.07 lineto
 145.96 251.03 lineto
 145.96 251.00 lineto
 145.96 250.96 lineto
 145.97 250.92 lineto
 145.97 250.89 lineto
 145.97 250.85 lineto
 145.97 250.81 lineto
 145.98 250.77 lineto
 145.98 250.74 lineto
 145.98 250.70 lineto
 145.98 250.66 lineto
 145.98 250.62 lineto
 145.99 250.58 lineto
 145.99 250.54 lineto
 145.99 250.50 lineto
 146.00 250.46 lineto
 146.00 250.42 lineto
 146.00 250.38 lineto
 146.00 250.34 lineto
 146.01 250.30 lineto
 146.01 250.26 lineto
 146.01 250.22 lineto
 146.02 250.17 lineto
 146.02 250.13 lineto
 146.02 250.09 lineto
 146.03 250.05 lineto
 146.03 250.00 lineto
 146.03 249.96 lineto
 146.04 249.92 lineto
 146.04 249.87 lineto
 146.04 249.83 lineto
 146.05 249.78 lineto
 146.05 249.74 lineto
 146.06 249.69 lineto
 146.06 249.65 lineto
 146.06 249.60 lineto
 146.07 249.56 lineto
 146.07 249.51 lineto
 146.08 249.46 lineto
 146.08 249.41 lineto
 146.09 249.37 lineto
 146.09 249.32 lineto
 146.10 249.27 lineto
 146.10 249.22 lineto
 146.10 249.17 lineto
 146.11 249.12 lineto
 146.12 249.07 lineto
 146.12 249.03 lineto
 146.13 248.98 lineto
 146.13 248.92 lineto
 146.14 248.87 lineto
 146.14 248.82 lineto
 146.15 248.77 lineto
 146.15 248.72 lineto
 146.16 248.67 lineto
 146.17 248.62 lineto
 146.17 248.56 lineto
 146.18 248.51 lineto
 146.18 248.46 lineto
 146.19 248.40 lineto
 146.20 248.35 lineto
 146.20 248.29 lineto
 146.21 248.24 lineto
 146.22 248.18 lineto
 146.22 248.13 lineto
 146.23 248.07 lineto
 146.24 248.02 lineto
 146.25 247.96 lineto
 146.25 247.90 lineto
 146.26 247.85 lineto
 146.27 247.79 lineto
 146.28 247.73 lineto
 146.29 247.67 lineto
 146.29 247.61 lineto
 146.30 247.56 lineto
 146.31 247.50 lineto
 146.32 247.44 lineto
 146.33 247.38 lineto
 146.34 247.32 lineto
 146.35 247.26 lineto
 146.36 247.20 lineto
 146.37 247.13 lineto
 146.38 247.07 lineto
 146.39 247.01 lineto
 146.40 246.95 lineto
 146.41 246.89 lineto
 146.42 246.82 lineto
 146.43 246.76 lineto
 146.44 246.69 lineto
 146.45 246.63 lineto
 146.46 246.57 lineto
 146.47 246.50 lineto
 146.48 246.44 lineto
 146.50 246.37 lineto
 146.51 246.30 lineto
 146.52 246.24 lineto
 146.53 246.17 lineto
 146.54 246.10 lineto
 146.56 246.04 lineto
 146.57 245.97 lineto
 146.58 245.90 lineto
 146.60 245.83 lineto
 146.61 245.76 lineto
 146.62 245.69 lineto
 146.64 245.62 lineto
 146.65 245.55 lineto
 146.67 245.48 lineto
 146.68 245.41 lineto
 146.70 245.34 lineto
 146.71 245.27 lineto
 146.73 245.19 lineto
 146.74 245.12 lineto
 146.76 245.05 lineto
 146.78 244.97 lineto
 146.79 244.90 lineto
 146.81 244.83 lineto
 146.83 244.75 lineto
 146.84 244.68 lineto
 146.86 244.60 lineto
 146.88 244.52 lineto
 146.90 244.45 lineto
 146.92 244.37 lineto
 146.93 244.29 lineto
 146.95 244.22 lineto
 146.97 244.14 lineto
 146.99 244.06 lineto
 147.01 243.98 lineto
 147.03 243.90 lineto
 147.05 243.82 lineto
 147.08 243.74 lineto
 147.10 243.66 lineto
 147.12 243.58 lineto
 147.14 243.50 lineto
 147.16 243.42 lineto
 147.19 243.33 lineto
 147.21 243.25 lineto
 147.23 243.17 lineto
 147.26 243.08 lineto
 147.28 243.00 lineto
 147.31 242.92 lineto
 147.33 242.83 lineto
 147.36 242.75 lineto
 147.38 242.66 lineto
 147.41 242.57 lineto
 147.43 242.49 lineto
 147.46 242.40 lineto
 147.49 242.31 lineto
 147.52 242.22 lineto
 147.55 242.14 lineto
 147.58 242.05 lineto
 147.60 241.96 lineto
 147.63 241.87 lineto
 147.66 241.78 lineto
 147.70 241.69 lineto
 147.73 241.60 lineto
 147.76 241.50 lineto
 147.79 241.41 lineto
 147.82 241.32 lineto
 147.86 241.23 lineto
 147.89 241.13 lineto
 147.93 241.04 lineto
 147.96 240.95 lineto
 148.00 240.85 lineto
 148.03 240.76 lineto
 148.07 240.66 lineto
 148.11 240.56 lineto
 148.14 240.47 lineto
 148.18 240.37 lineto
 148.22 240.27 lineto
 148.26 240.18 lineto
 148.30 240.08 lineto
 148.34 239.98 lineto
 148.38 239.88 lineto
 148.42 239.78 lineto
 148.47 239.68 lineto
 148.51 239.58 lineto
 148.56 239.48 lineto
 148.60 239.38 lineto
 148.65 239.27 lineto
 148.69 239.17 lineto
 148.74 239.07 lineto
 148.79 238.96 lineto
 148.84 238.86 lineto
 148.88 238.76 lineto
 148.93 238.65 lineto
 148.98 238.55 lineto
 149.04 238.44 lineto
 149.09 238.34 lineto
 149.14 238.23 lineto
 149.20 238.12 lineto
 149.25 238.01 lineto
 149.31 237.91 lineto
 149.36 237.80 lineto
 149.42 237.69 lineto
 149.48 237.58 lineto
 149.54 237.47 lineto
 149.60 237.36 lineto
 149.66 237.25 lineto
 149.72 237.14 lineto
 149.78 237.03 lineto
 149.85 236.92 lineto
 149.91 236.81 lineto
 149.98 236.69 lineto
 150.05 236.58 lineto
 150.11 236.47 lineto
 150.18 236.36 lineto
 150.25 236.24 lineto
 150.32 236.13 lineto
 150.40 236.01 lineto
 150.47 235.90 lineto
 150.54 235.78 lineto
 150.62 235.67 lineto
 150.70 235.55 lineto
 150.77 235.44 lineto
 150.85 235.32 lineto
 150.93 235.21 lineto
 151.01 235.09 lineto
 151.10 234.97 lineto
 151.18 234.85 lineto
 151.26 234.74 lineto
 151.35 234.62 lineto
 151.44 234.50 lineto
 151.53 234.38 lineto
 151.62 234.26 lineto
 151.71 234.15 lineto
 151.80 234.03 lineto
 151.89 233.91 lineto
 151.99 233.79 lineto
 152.09 233.67 lineto
 152.18 233.55 lineto
 152.28 233.43 lineto
 152.38 233.31 lineto
 152.49 233.19 lineto
 152.59 233.07 lineto
 152.69 232.95 lineto
 152.80 232.83 lineto
 152.91 232.71 lineto
 153.02 232.59 lineto
 153.13 232.47 lineto
 153.24 232.35 lineto
 153.35 232.23 lineto
 153.47 232.11 lineto
 153.59 231.99 lineto
 153.70 231.87 lineto
 153.82 231.75 lineto
 153.94 231.63 lineto
 154.07 231.51 lineto
 154.19 231.40 lineto
 154.32 231.28 lineto
 154.44 231.16 lineto
 154.57 231.04 lineto
 154.70 230.92 lineto
 154.83 230.80 lineto
 154.97 230.69 lineto
 155.10 230.57 lineto
 155.24 230.45 lineto
 155.38 230.34 lineto
 155.52 230.22 lineto
 155.66 230.10 lineto
 155.80 229.99 lineto
 155.94 229.87 lineto
 156.09 229.76 lineto
 156.24 229.65 lineto
 156.38 229.53 lineto
 156.53 229.42 lineto
 156.69 229.31 lineto
 156.84 229.20 lineto
 156.99 229.09 lineto
 157.15 228.98 lineto
 157.31 228.87 lineto
 157.47 228.76 lineto
 157.63 228.65 lineto
 157.79 228.54 lineto
 157.95 228.44 lineto
 158.11 228.33 lineto
 158.28 228.23 lineto
 158.45 228.12 lineto
 158.62 228.02 lineto
 158.78 227.92 lineto
 158.96 227.81 lineto
 159.13 227.71 lineto
 159.30 227.61 lineto
 159.48 227.51 lineto
 159.65 227.42 lineto
 159.83 227.32 lineto
 160.01 227.22 lineto
 160.19 227.13 lineto
 160.37 227.03 lineto
 160.55 226.94 lineto
 160.73 226.85 lineto
 160.91 226.76 lineto
 161.10 226.67 lineto
 161.28 226.58 lineto
 161.47 226.49 lineto
 161.65 226.40 lineto
 161.84 226.32 lineto
 162.03 226.23 lineto
 162.22 226.15 lineto
 162.41 226.07 lineto
 162.60 225.98 lineto
 162.79 225.90 lineto
 162.99 225.82 lineto
 163.18 225.75 lineto
 163.37 225.67 lineto
 163.57 225.59 lineto
 163.76 225.52 lineto
 163.96 225.45 lineto
 164.16 225.37 lineto
 164.35 225.30 lineto
 164.55 225.23 lineto
 164.75 225.16 lineto
 164.95 225.10 lineto
 165.15 225.03 lineto
 165.34 224.96 lineto
 165.54 224.90 lineto
 165.74 224.84 lineto
 165.94 224.77 lineto
 166.14 224.71 lineto
 166.34 224.65 lineto
 166.54 224.59 lineto
 166.75 224.54 lineto
 166.95 224.48 lineto
 167.15 224.43 lineto
 167.35 224.37 lineto
 167.55 224.32 lineto
 167.75 224.27 lineto
 167.95 224.22 lineto
 168.16 224.17 lineto
 168.36 224.12 lineto
 168.56 224.07 lineto
 168.76 224.02 lineto
 168.96 223.98 lineto
 169.16 223.93 lineto
 169.37 223.89 lineto
 169.57 223.85 lineto
 169.77 223.81 lineto
 169.97 223.77 lineto
 170.17 223.73 lineto
 170.37 223.69 lineto
 170.57 223.65 lineto
 170.77 223.62 lineto
 170.98 223.58 lineto
 171.18 223.55 lineto
 171.38 223.51 lineto
 171.58 223.48 lineto
 171.78 223.45 lineto
 171.97 223.42 lineto
 172.17 223.39 lineto
 172.37 223.36 lineto
 172.57 223.33 lineto
 172.77 223.31 lineto
 172.97 223.28 lineto
 173.16 223.26 lineto
 173.36 223.23 lineto
 173.56 223.21 lineto
 173.76 223.19 lineto
 173.95 223.16 lineto
 174.15 223.14 lineto
 174.34 223.12 lineto
 174.54 223.10 lineto
 174.73 223.09 lineto
 174.93 223.07 lineto
 175.12 223.05 lineto
 175.31 223.04 lineto
 175.51 223.02 lineto
 175.70 223.01 lineto
 175.89 222.99 lineto
 176.08 222.98 lineto
 176.27 222.97 lineto
 176.46 222.95 lineto
 176.65 222.94 lineto
 176.84 222.93 lineto
 177.03 222.92 lineto
 177.22 222.92 lineto
 177.41 222.91 lineto
 177.60 222.90 lineto
 177.78 222.89 lineto
 177.97 222.89 lineto
 178.16 222.88 lineto
 178.34 222.88 lineto
 178.53 222.87 lineto
 178.71 222.87 lineto
 178.90 222.86 lineto
 179.08 222.86 lineto
 179.26 222.86 lineto
 179.45 222.86 lineto
 179.63 222.86 lineto
 179.81 222.86 lineto
 179.99 222.86 lineto
 180.17 222.86 lineto
 180.35 222.86 lineto
 180.53 222.86 lineto
 180.71 222.87 lineto
 180.89 222.87 lineto
 181.07 222.87 lineto
 181.24 222.88 lineto
 181.42 222.88 lineto
 181.60 222.89 lineto
 181.77 222.89 lineto
 181.95 222.90 lineto
 182.12 222.90 lineto
 182.30 222.91 lineto
 182.47 222.92 lineto
 182.64 222.93 lineto
 182.81 222.93 lineto
 182.99 222.94 lineto
 183.16 222.95 lineto
 183.33 222.96 lineto
 183.50 222.97 lineto
 183.67 222.98 lineto
 183.84 222.99 lineto
 184.01 223.01 lineto
 184.17 223.02 lineto
 184.34 223.03 lineto
 184.51 223.04 lineto
 184.67 223.06 lineto
 184.84 223.07 lineto
 185.01 223.08 lineto
 185.17 223.10 lineto
 185.33 223.11 lineto
 185.50 223.13 lineto
 185.66 223.14 lineto
 185.82 223.16 lineto
 185.99 223.17 lineto
 186.15 223.19 lineto
 186.31 223.21 lineto
 186.47 223.22 lineto
 186.63 223.24 lineto
 186.79 223.26 lineto
 186.95 223.28 lineto
 187.11 223.29 lineto
 187.26 223.31 lineto
 187.42 223.33 lineto
 187.58 223.35 lineto
 187.73 223.37 lineto
 187.89 223.39 lineto
 188.05 223.41 lineto
 188.20 223.43 lineto
 188.35 223.45 lineto
 188.51 223.47 lineto
 188.66 223.49 lineto
 188.81 223.52 lineto
 188.97 223.54 lineto
 189.12 223.56 lineto
 189.27 223.58 lineto
 189.42 223.60 lineto
 189.57 223.63 lineto
 189.72 223.65 lineto
 189.87 223.67 lineto
 190.02 223.70 lineto
 190.16 223.72 lineto
 190.31 223.75 lineto
 190.46 223.77 lineto
 190.61 223.79 lineto
 190.75 223.82 lineto
 190.90 223.84 lineto
 191.04 223.87 lineto
 191.19 223.89 lineto
 191.33 223.92 lineto
 191.47 223.95 lineto
 191.62 223.97 lineto
 191.76 224.00 lineto
 191.90 224.03 lineto
 192.04 224.05 lineto
 192.18 224.08 lineto
 192.32 224.11 lineto
 192.47 224.13 lineto
 192.60 224.16 lineto
 192.74 224.19 lineto
 192.88 224.22 lineto
 193.02 224.25 lineto
 193.16 224.27 lineto
 193.30 224.30 lineto
 193.43 224.33 lineto
 193.57 224.36 lineto
 193.70 224.39 lineto
 193.84 224.42 lineto
 193.98 224.45 lineto
 194.11 224.48 lineto
 194.24 224.51 lineto
 194.38 224.54 lineto
 194.51 224.57 lineto
 194.64 224.60 lineto
 194.78 224.63 lineto
 194.91 224.66 lineto
 195.04 224.69 lineto
 195.17 224.72 lineto
 195.30 224.75 lineto
 195.43 224.78 lineto
 195.56 224.81 lineto
 195.69 224.84 lineto
 195.82 224.87 lineto
 195.95 224.91 lineto
 196.07 224.94 lineto
 196.20 224.97 lineto
 196.33 225.00 lineto
 196.45 225.03 lineto
 196.58 225.07 lineto
 196.71 225.10 lineto
 196.83 225.13 lineto
 196.95 225.16 lineto
 197.08 225.20 lineto
 197.20 225.23 lineto
 197.33 225.26 lineto
 197.45 225.30 lineto
 197.57 225.33 lineto
 197.69 225.36 lineto
 197.82 225.40 lineto
 197.94 225.43 lineto
 198.06 225.46 lineto
 198.18 225.50 lineto
 198.30 225.53 lineto
 198.42 225.57 lineto
 198.54 225.60 lineto
 198.66 225.63 lineto
 198.78 225.67 lineto
 198.89 225.70 lineto
 199.01 225.74 lineto
 199.13 225.77 lineto
 199.24 225.81 lineto
 199.36 225.84 lineto
 199.48 225.88 lineto
 199.59 225.91 lineto
 199.71 225.95 lineto
 199.82 225.98 lineto
 199.94 226.02 lineto
 200.05 226.05 lineto
 200.17 226.09 lineto
 200.28 226.12 lineto
 200.39 226.16 lineto
 200.50 226.19 lineto
 200.62 226.23 lineto
 200.73 226.27 lineto
 200.84 226.30 lineto
 200.95 226.34 lineto
 201.06 226.37 lineto
 201.17 226.41 lineto
 201.28 226.45 lineto
 201.39 226.48 lineto
 201.50 226.52 lineto
 201.61 226.55 lineto
 201.72 226.59 lineto
 201.82 226.63 lineto
 201.93 226.66 lineto
 202.04 226.70 lineto
 202.15 226.74 lineto
 202.25 226.77 lineto
 202.36 226.81 lineto
 202.46 226.85 lineto
 202.57 226.88 lineto
 202.67 226.92 lineto
 202.78 226.96 lineto
 202.88 227.00 lineto
 202.99 227.03 lineto
 203.09 227.07 lineto
 203.19 227.11 lineto
 203.30 227.15 lineto
 203.40 227.18 lineto
 203.50 227.22 lineto
 203.60 227.26 lineto
 203.70 227.30 lineto
 203.81 227.33 lineto
 203.91 227.37 lineto
 204.01 227.41 lineto
 204.11 227.45 lineto
 204.21 227.48 lineto
 204.31 227.52 lineto
 204.40 227.56 lineto
 204.50 227.60 lineto
 204.60 227.63 lineto
 204.70 227.67 lineto
 204.80 227.71 lineto
 204.89 227.75 lineto
 204.99 227.79 lineto
 205.09 227.82 lineto
 205.18 227.86 lineto
 205.28 227.90 lineto
 205.38 227.94 lineto
 205.47 227.98 lineto
 205.57 228.02 lineto
 205.66 228.05 lineto
 205.75 228.09 lineto
 205.85 228.13 lineto
 205.94 228.17 lineto
 206.04 228.21 lineto
 206.13 228.25 lineto
 206.22 228.28 lineto
 206.31 228.32 lineto
 206.41 228.36 lineto
 206.50 228.40 lineto
 206.59 228.44 lineto
 206.68 228.48 lineto
 206.77 228.52 lineto
 206.86 228.55 lineto
 206.95 228.59 lineto
 207.04 228.63 lineto
 207.13 228.67 lineto
 207.22 228.71 lineto
 207.31 228.75 lineto
 207.40 228.79 lineto
 207.48 228.83 lineto
 207.57 228.86 lineto
 207.66 228.90 lineto
 207.75 228.94 lineto
 207.83 228.98 lineto
 207.92 229.02 lineto
 208.01 229.06 lineto
 208.09 229.10 lineto
 208.18 229.14 lineto
 208.26 229.18 lineto
 208.35 229.21 lineto
 208.43 229.25 lineto
 208.52 229.29 lineto
 208.60 229.33 lineto
 208.69 229.37 lineto
 208.77 229.41 lineto
 208.85 229.45 lineto
 208.94 229.49 lineto
 209.02 229.53 lineto
 209.10 229.56 lineto
 209.18 229.60 lineto
 209.27 229.64 lineto
 209.35 229.68 lineto
 209.43 229.72 lineto
 209.51 229.76 lineto
 209.59 229.80 lineto
 209.67 229.84 lineto
 209.75 229.88 lineto
 209.83 229.92 lineto
 209.91 229.95 lineto
 209.99 229.99 lineto
 210.07 230.03 lineto
 210.15 230.07 lineto
 210.23 230.11 lineto
 210.30 230.15 lineto
 210.38 230.19 lineto
 210.46 230.23 lineto
 210.54 230.27 lineto
 210.61 230.30 lineto
 210.69 230.34 lineto
 210.77 230.38 lineto
 210.84 230.42 lineto
 210.92 230.46 lineto
 211.00 230.50 lineto
 211.07 230.54 lineto
 211.15 230.58 lineto
 211.22 230.62 lineto
 211.30 230.65 lineto
 211.37 230.69 lineto
 211.44 230.73 lineto
 211.52 230.77 lineto
 211.59 230.81 lineto
 211.66 230.85 lineto
 211.74 230.89 lineto
 211.81 230.93 lineto
 211.88 230.97 lineto
 211.95 231.00 lineto
 212.03 231.04 lineto
 212.10 231.08 lineto
 212.17 231.12 lineto
 212.24 231.16 lineto
stroke

==> (inline-ps-21) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-22) <==

 1.5 setlinewidth
newpath 0.00 253.46 moveto
233.46 253.46 lineto stroke

==> (inline-ps-23) <==

 1.5 setlinewidth
newpath 98.97 0.00 moveto
98.97 253.46 lineto stroke

==> (inline-ps-24) <==

 0.6 setlinewidth
newpath 2.97 253.46 moveto
2.97 258.46 lineto stroke

==> (inline-ps-25) <==

 0.6 setlinewidth
newpath 55.86 253.46 moveto
55.86 258.46 lineto stroke

==> (inline-ps-26) <==

 0.6 setlinewidth
newpath 108.76 253.46 moveto
108.76 258.46 lineto stroke

==> (inline-ps-27) <==

 0.6 setlinewidth
newpath 161.65 253.46 moveto
161.65 258.46 lineto stroke

==> (inline-ps-28) <==

 0.6 setlinewidth
newpath 29.42 253.46 moveto
29.42 255.96 lineto stroke

==> (inline-ps-29) <==

 0.6 setlinewidth
newpath 82.31 253.46 moveto
82.31 255.96 lineto stroke

==> (inline-ps-30) <==

 0.6 setlinewidth
newpath 135.20 253.46 moveto
135.20 255.96 lineto stroke

==> (inline-ps-31) <==

 0.6 setlinewidth
newpath 98.97 38.07 moveto
93.97 38.07 lineto stroke

==> (inline-ps-32) <==

 0.6 setlinewidth
newpath 98.97 91.92 moveto
93.97 91.92 lineto stroke

==> (inline-ps-33) <==

 0.6 setlinewidth
newpath 98.97 145.77 moveto
93.97 145.77 lineto stroke

==> (inline-ps-34) <==

 0.6 setlinewidth
newpath 98.97 199.62 moveto
93.97 199.62 lineto stroke

==> (inline-ps-35) <==

 0.6 setlinewidth
newpath 98.97 65.00 moveto
96.47 65.00 lineto stroke

==> (inline-ps-36) <==

 0.6 setlinewidth
newpath 98.97 118.84 moveto
96.47 118.84 lineto stroke

==> (inline-ps-37) <==

 0.6 setlinewidth
newpath 98.97 172.69 moveto
96.47 172.69 lineto stroke

==> (inline-ps-38) <==

 0.6 setlinewidth
newpath 98.97 226.54 moveto
96.47 226.54 lineto stroke

==> (inline-ps-39) <==

 0.8 setlinewidth
newpath 0.00 23.04 moveto
 0.67 24.28 lineto
 1.33 25.51 lineto
 1.98 26.73 lineto
 2.62 27.94 lineto
 3.26 29.14 lineto
 3.88 30.33 lineto
 4.50 31.51 lineto
 5.12 32.68 lineto
 5.72 33.84 lineto
 6.32 34.99 lineto
 6.91 36.14 lineto
 7.50 37.27 lineto
 8.08 38.40 lineto
 8.65 39.52 lineto
 9.22 40.63 lineto
 9.78 41.74 lineto
 10.33 42.83 lineto
 10.88 43.92 lineto
 11.42 45.01 lineto
 11.96 46.08 lineto
 12.49 47.15 lineto
 13.02 48.21 lineto
 13.54 49.26 lineto
 14.05 50.31 lineto
 14.56 51.35 lineto
 15.07 52.39 lineto
 15.57 53.41 lineto
 16.06 54.44 lineto
 16.55 55.45 lineto
 17.04 56.46 lineto
 17.52 57.47 lineto
 18.00 58.47 lineto
 18.47 59.46 lineto
 18.94 60.45 lineto
 19.40 61.43 lineto
 19.86 62.40 lineto
 20.32 63.38 lineto
 20.77 64.34 lineto
 21.22 65.30 lineto
 21.66 66.26 lineto
 22.10 67.21 lineto
 22.54 68.16 lineto
 22.97 69.10 lineto
 23.40 70.04 lineto
 23.82 70.97 lineto
 24.24 71.90 lineto
 24.66 72.82 lineto
 25.07 73.74 lineto
 25.49 74.66 lineto
 25.89 75.57 lineto
 26.30 76.48 lineto
 26.70 77.38 lineto
 27.10 78.28 lineto
 27.49 79.18 lineto
 27.88 80.07 lineto
 28.27 80.96 lineto
 28.66 81.85 lineto
 29.04 82.73 lineto
 29.42 83.61 lineto
 29.80 84.48 lineto
 30.17 85.35 lineto
 30.54 86.22 lineto
 30.91 87.09 lineto
 31.27 87.95 lineto
 31.64 88.81 lineto
 32.00 89.66 lineto
 32.35 90.52 lineto
 32.71 91.37 lineto
 33.06 92.21 lineto
 33.41 93.06 lineto
 33.76 93.90 lineto
 34.10 94.74 lineto
 34.45 95.58 lineto
 34.79 96.41 lineto
 35.13 97.24 lineto
 35.46 98.07 lineto
 35.79 98.90 lineto
 36.13 99.72 lineto
 36.45 100.54 lineto
 36.78 101.36 lineto
 37.10 102.18 lineto
 37.43 103.00 lineto
 37.75 103.81 lineto
 38.06 104.62 lineto
 38.38 105.43 lineto
 38.69 106.24 lineto
 39.01 107.04 lineto
 39.31 107.85 lineto
 39.62 108.65 lineto
 39.93 109.45 lineto
 40.23 110.25 lineto
 40.53 111.05 lineto
 40.83 111.84 lineto
 41.13 112.64 lineto
 41.43 113.43 lineto
 41.72 114.22 lineto
 42.01 115.01 lineto
 42.30 115.80 lineto
 42.59 116.59 lineto
 42.88 117.37 lineto
 43.16 118.16 lineto
 43.45 118.94 lineto
 43.73 119.72 lineto
 44.01 120.50 lineto
 44.28 121.29 lineto
 44.56 122.07 lineto
 44.84 122.84 lineto
 45.11 123.62 lineto
 45.38 124.40 lineto
 45.65 125.18 lineto
 45.92 125.95 lineto
 46.18 126.73 lineto
 46.45 127.50 lineto
 46.71 128.28 lineto
 46.97 129.05 lineto
 47.23 129.82 lineto
 47.49 130.60 lineto
 47.74 131.37 lineto
 48.00 132.14 lineto
 48.25 132.91 lineto
 48.50 133.69 lineto
 48.75 134.46 lineto
 49.00 135.23 lineto
 49.25 136.00 lineto
 49.49 136.77 lineto
 49.74 137.55 lineto
 49.98 138.32 lineto
 50.22 139.09 lineto
 50.46 139.86 lineto
 50.70 140.64 lineto
 50.93 141.41 lineto
 51.16 142.18 lineto
 51.40 142.96 lineto
 51.63 143.73 lineto
 51.86 144.51 lineto
 52.09 145.28 lineto
 52.31 146.06 lineto
 52.54 146.84 lineto
 52.76 147.62 lineto
 52.98 148.40 lineto
 53.20 149.18 lineto
 53.42 149.96 lineto
 53.63 150.74 lineto
 53.85 151.52 lineto
 54.06 152.31 lineto
 54.27 153.10 lineto
 54.48 153.88 lineto
 54.69 154.67 lineto
 54.90 155.46 lineto
 55.10 156.26 lineto
 55.30 157.05 lineto
 55.50 157.85 lineto
 55.70 158.64 lineto
 55.90 159.44 lineto
 56.09 160.25 lineto
 56.29 161.05 lineto
 56.48 161.85 lineto
 56.67 162.66 lineto
 56.85 163.47 lineto
 57.04 164.29 lineto
 57.22 165.10 lineto
 57.40 165.92 lineto
 57.58 166.74 lineto
 57.76 167.56 lineto
 57.93 168.39 lineto
 58.10 169.22 lineto
 58.27 170.05 lineto
 58.44 170.88 lineto
 58.60 171.72 lineto
 58.76 172.56 lineto
 58.92 173.41 lineto
 59.08 174.25 lineto
 59.23 175.11 lineto
 59.38 175.96 lineto
 59.53 176.82 lineto
 59.67 177.68 lineto
 59.81 178.55 lineto
 59.95 179.42 lineto
 60.08 180.30 lineto
 60.21 181.18 lineto
 60.34 182.06 lineto
 60.46 182.95 lineto
 60.58 183.84 lineto
 60.70 184.74 lineto
 60.81 185.64 lineto
 60.92 186.55 lineto
 61.02 187.46 lineto
 61.12 188.38 lineto
 61.22 189.30 lineto
 61.31 190.23 lineto
 61.39 191.16 lineto
 61.47 192.10 lineto
 61.55 193.04 lineto
 61.62 193.99 lineto
 61.69 194.95 lineto
 61.75 195.91 lineto
 61.81 196.88 lineto
 61.86 197.85 lineto
 61.90 198.83 lineto
 61.94 199.82 lineto
 61.98 200.81 lineto
 62.01 201.81 lineto
 62.03 202.82 lineto
 62.05 203.84 lineto
 62.06 204.86 lineto
 62.06 205.89 lineto
 62.06 206.94 lineto
 62.06 207.99 lineto
 62.05 209.04 lineto
 62.03 210.11 lineto
 62.01 211.19 lineto
 61.98 212.29 lineto
 61.94 213.39 lineto
 61.90 214.51 lineto
 61.86 215.64 lineto
 61.81 216.79 lineto
 61.75 217.95 lineto
 61.69 219.14 lineto
 61.63 220.34 lineto
 61.55 221.57 lineto
 61.48 222.83 lineto
 61.40 224.11 lineto
 61.31 225.43 lineto
 61.22 226.79 lineto
 61.13 228.20 lineto
 61.03 229.66 lineto
 60.93 231.18 lineto
 60.83 232.79 lineto
 60.72 234.50 lineto
 60.61 236.34 lineto
 60.49 238.37 lineto
 60.37 240.67 lineto
 60.25 243.42 lineto
 60.13 247.19 lineto
 60.13 247.46 lineto
 98.96 247.46 lineto
 98.96 259.46 lineto
 72.61 259.46 lineto
stroke

==> (inline-ps-40) <==

 0.8 setlinewidth
newpath 146.55 251.56 moveto
 146.53 251.52 lineto
 146.52 251.48 lineto
 146.51 251.44 lineto
 146.50 251.40 lineto
 146.49 251.35 lineto
 146.48 251.31 lineto
 146.47 251.27 lineto
 146.45 251.23 lineto
 146.44 251.18 lineto
 146.43 251.14 lineto
 146.42 251.09 lineto
 146.40 251.05 lineto
 146.39 251.00 lineto
 146.38 250.96 lineto
 146.37 250.91 lineto
 146.35 250.87 lineto
 146.34 250.82 lineto
 146.33 250.77 lineto
 146.31 250.72 lineto
 146.30 250.67 lineto
 146.29 250.62 lineto
 146.27 250.57 lineto
 146.26 250.52 lineto
 146.25 250.47 lineto
 146.23 250.42 lineto
 146.22 250.37 lineto
 146.20 250.32 lineto
 146.19 250.26 lineto
 146.18 250.21 lineto
 146.16 250.16 lineto
 146.15 250.10 lineto
 146.13 250.05 lineto
 146.12 249.99 lineto
 146.10 249.94 lineto
 146.09 249.88 lineto
 146.07 249.82 lineto
 146.06 249.76 lineto
 146.04 249.71 lineto
 146.03 249.65 lineto
 146.01 249.59 lineto
 146.00 249.53 lineto
 145.98 249.47 lineto
 145.97 249.40 lineto
 145.95 249.34 lineto
 145.93 249.28 lineto
 145.92 249.22 lineto
 145.90 249.15 lineto
 145.89 249.09 lineto
 145.87 249.03 lineto
 145.85 248.96 lineto
 145.84 248.89 lineto
 145.82 248.83 lineto
 145.80 248.76 lineto
 145.79 248.69 lineto
 145.77 248.62 lineto
 145.75 248.55 lineto
 145.73 248.49 lineto
 145.72 248.41 lineto
 145.70 248.34 lineto
 145.68 248.27 lineto
 145.67 248.20 lineto
 145.65 248.13 lineto
 145.63 248.05 lineto
 145.61 247.98 lineto
 145.59 247.90 lineto
 145.58 247.83 lineto
 145.56 247.75 lineto
 145.54 247.67 lineto
 145.52 247.60 lineto
 145.50 247.52 lineto
 145.49 247.44 lineto
 145.47 247.36 lineto
 145.45 247.28 lineto
 145.43 247.20 lineto
 145.41 247.12 lineto
 145.39 247.03 lineto
 145.37 246.95 lineto
 145.36 246.86 lineto
 145.34 246.78 lineto
 145.32 246.69 lineto
 145.30 246.61 lineto
 145.28 246.52 lineto
 145.26 246.43 lineto
 145.24 246.34 lineto
 145.22 246.25 lineto
 145.20 246.16 lineto
 145.18 246.07 lineto
 145.16 245.98 lineto
 145.14 245.88 lineto
 145.12 245.79 lineto
 145.11 245.69 lineto
 145.09 245.60 lineto
 145.07 245.50 lineto
 145.05 245.40 lineto
 145.03 245.30 lineto
 145.01 245.21 lineto
 144.99 245.10 lineto
 144.97 245.00 lineto
 144.95 244.90 lineto
 144.93 244.80 lineto
 144.91 244.69 lineto
 144.89 244.59 lineto
 144.87 244.48 lineto
 144.85 244.37 lineto
 144.83 244.27 lineto
 144.81 244.16 lineto
 144.79 244.05 lineto
 144.77 243.94 lineto
 144.75 243.82 lineto
 144.73 243.71 lineto
 144.71 243.59 lineto
 144.69 243.48 lineto
 144.67 243.36 lineto
 144.65 243.24 lineto
 144.63 243.13 lineto
 144.62 243.00 lineto
 144.60 242.88 lineto
 144.58 242.76 lineto
 144.56 242.64 lineto
 144.54 242.51 lineto
 144.52 242.39 lineto
 144.50 242.26 lineto
 144.48 242.13 lineto
 144.47 242.00 lineto
 144.45 241.87 lineto
 144.43 241.74 lineto
 144.41 241.60 lineto
 144.39 241.47 lineto
 144.38 241.33 lineto
 144.36 241.19 lineto
 144.34 241.05 lineto
 144.33 240.91 lineto
 144.31 240.77 lineto
 144.29 240.62 lineto
 144.28 240.48 lineto
 144.26 240.33 lineto
 144.25 240.18 lineto
 144.23 240.03 lineto
 144.22 239.88 lineto
 144.20 239.73 lineto
 144.19 239.57 lineto
 144.18 239.42 lineto
 144.17 239.26 lineto
 144.15 239.10 lineto
 144.14 238.94 lineto
 144.13 238.77 lineto
 144.12 238.61 lineto
 144.11 238.44 lineto
 144.10 238.27 lineto
 144.09 238.10 lineto
 144.08 237.93 lineto
 144.08 237.76 lineto
 144.07 237.58 lineto
 144.06 237.40 lineto
 144.06 237.22 lineto
 144.06 237.04 lineto
 144.05 236.86 lineto
 144.05 236.67 lineto
 144.05 236.48 lineto
 144.05 236.29 lineto
 144.05 236.10 lineto
 144.05 235.91 lineto
 144.05 235.71 lineto
 144.06 235.51 lineto
 144.07 235.31 lineto
 144.07 235.11 lineto
 144.08 234.90 lineto
 144.09 234.69 lineto
 144.10 234.48 lineto
 144.12 234.27 lineto
 144.13 234.06 lineto
 144.15 233.84 lineto
 144.17 233.62 lineto
 144.19 233.40 lineto
 144.21 233.18 lineto
 144.24 232.95 lineto
 144.26 232.72 lineto
 144.29 232.49 lineto
 144.33 232.26 lineto
 144.36 232.02 lineto
 144.40 231.79 lineto
 144.44 231.55 lineto
 144.48 231.30 lineto
 144.53 231.06 lineto
 144.58 230.81 lineto
 144.63 230.57 lineto
 144.68 230.31 lineto
 144.74 230.06 lineto
 144.80 229.81 lineto
 144.87 229.55 lineto
 144.94 229.29 lineto
 145.01 229.03 lineto
 145.09 228.77 lineto
 145.17 228.51 lineto
 145.26 228.25 lineto
 145.35 227.98 lineto
 145.44 227.71 lineto
 145.54 227.45 lineto
 145.65 227.18 lineto
 145.76 226.91 lineto
 145.87 226.64 lineto
 145.99 226.37 lineto
 146.11 226.10 lineto
 146.24 225.83 lineto
 146.37 225.56 lineto
 146.51 225.29 lineto
 146.65 225.02 lineto
 146.80 224.75 lineto
 146.95 224.49 lineto
 147.11 224.22 lineto
 147.27 223.96 lineto
 147.44 223.69 lineto
 147.62 223.43 lineto
 147.79 223.17 lineto
 147.98 222.92 lineto
 148.16 222.66 lineto
 148.36 222.41 lineto
 148.55 222.16 lineto
 148.75 221.91 lineto
 148.96 221.67 lineto
 149.17 221.43 lineto
 149.38 221.19 lineto
 149.60 220.96 lineto
 149.82 220.73 lineto
 150.04 220.50 lineto
 150.27 220.28 lineto
 150.50 220.06 lineto
 150.73 219.84 lineto
 150.97 219.63 lineto
 151.21 219.43 lineto
 151.45 219.22 lineto
 151.69 219.02 lineto
 151.94 218.83 lineto
 152.19 218.64 lineto
 152.44 218.45 lineto
 152.69 218.27 lineto
 152.94 218.09 lineto
 153.20 217.91 lineto
 153.45 217.74 lineto
 153.71 217.58 lineto
 153.97 217.41 lineto
 154.23 217.26 lineto
 154.49 217.10 lineto
 154.75 216.95 lineto
 155.01 216.80 lineto
 155.27 216.66 lineto
 155.53 216.52 lineto
 155.80 216.39 lineto
 156.06 216.25 lineto
 156.32 216.13 lineto
 156.59 216.00 lineto
 156.85 215.88 lineto
 157.11 215.76 lineto
 157.38 215.65 lineto
 157.64 215.54 lineto
 157.90 215.43 lineto
 158.17 215.32 lineto
 158.43 215.22 lineto
 158.69 215.12 lineto
 158.95 215.03 lineto
 159.21 214.93 lineto
 159.47 214.84 lineto
 159.73 214.76 lineto
 159.99 214.67 lineto
 160.25 214.59 lineto
 160.51 214.51 lineto
 160.76 214.43 lineto
 161.02 214.36 lineto
 161.27 214.29 lineto
 161.53 214.22 lineto
 161.78 214.15 lineto
 162.03 214.09 lineto
 162.29 214.03 lineto
 162.54 213.97 lineto
 162.79 213.91 lineto
 163.04 213.86 lineto
 163.29 213.80 lineto
 163.53 213.75 lineto
 163.78 213.70 lineto
 164.02 213.66 lineto
 164.27 213.61 lineto
 164.51 213.57 lineto
 164.76 213.53 lineto
 165.00 213.49 lineto
 165.24 213.45 lineto
 165.48 213.41 lineto
 165.72 213.38 lineto
 165.95 213.34 lineto
 166.19 213.31 lineto
 166.43 213.28 lineto
 166.66 213.26 lineto
 166.89 213.23 lineto
 167.13 213.20 lineto
 167.36 213.18 lineto
 167.59 213.16 lineto
 167.82 213.14 lineto
 168.05 213.12 lineto
 168.27 213.10 lineto
 168.50 213.08 lineto
 168.73 213.07 lineto
 168.95 213.05 lineto
 169.17 213.04 lineto
 169.40 213.03 lineto
 169.62 213.02 lineto
 169.84 213.01 lineto
 170.06 213.00 lineto
 170.27 213.00 lineto
 170.49 212.99 lineto
 170.71 212.99 lineto
 170.92 212.98 lineto
 171.14 212.98 lineto
 171.35 212.98 lineto
 171.56 212.98 lineto
 171.78 212.98 lineto
 171.99 212.98 lineto
 172.20 212.98 lineto
 172.40 212.99 lineto
 172.61 212.99 lineto
 172.82 213.00 lineto
 173.02 213.00 lineto
 173.23 213.01 lineto
 173.43 213.02 lineto
 173.64 213.02 lineto
 173.84 213.03 lineto
 174.04 213.04 lineto
 174.24 213.06 lineto
 174.44 213.07 lineto
 174.64 213.08 lineto
 174.83 213.09 lineto
 175.03 213.11 lineto
 175.23 213.12 lineto
 175.42 213.14 lineto
 175.62 213.15 lineto
 175.81 213.17 lineto
 176.00 213.19 lineto
 176.19 213.21 lineto
 176.38 213.22 lineto
 176.57 213.24 lineto
 176.76 213.26 lineto
 176.95 213.28 lineto
 177.14 213.31 lineto
 177.32 213.33 lineto
 177.51 213.35 lineto
 177.69 213.37 lineto
 177.88 213.40 lineto
 178.06 213.42 lineto
 178.24 213.45 lineto
 178.42 213.47 lineto
 178.60 213.50 lineto
 178.78 213.52 lineto
 178.96 213.55 lineto
 179.14 213.58 lineto
 179.32 213.60 lineto
 179.49 213.63 lineto
 179.67 213.66 lineto
 179.84 213.69 lineto
 180.02 213.72 lineto
 180.19 213.75 lineto
 180.36 213.78 lineto
 180.54 213.81 lineto
 180.71 213.84 lineto
 180.88 213.87 lineto
 181.05 213.91 lineto
 181.22 213.94 lineto
 181.39 213.97 lineto
 181.55 214.01 lineto
 181.72 214.04 lineto
 181.89 214.07 lineto
 182.05 214.11 lineto
 182.22 214.14 lineto
 182.38 214.18 lineto
 182.54 214.21 lineto
 182.71 214.25 lineto
 182.87 214.29 lineto
 183.03 214.32 lineto
 183.19 214.36 lineto
 183.35 214.40 lineto
 183.51 214.44 lineto
 183.67 214.47 lineto
 183.83 214.51 lineto
 183.98 214.55 lineto
 184.14 214.59 lineto
 184.29 214.63 lineto
 184.45 214.67 lineto
 184.60 214.71 lineto
 184.76 214.75 lineto
 184.91 214.79 lineto
 185.06 214.83 lineto
 185.22 214.87 lineto
 185.37 214.91 lineto
 185.52 214.95 lineto
 185.67 214.99 lineto
 185.82 215.04 lineto
 185.97 215.08 lineto
 186.12 215.12 lineto
 186.26 215.16 lineto
 186.41 215.21 lineto
 186.56 215.25 lineto
 186.70 215.29 lineto
 186.85 215.34 lineto
 186.99 215.38 lineto
 187.14 215.42 lineto
 187.28 215.47 lineto
 187.42 215.51 lineto
 187.57 215.56 lineto
 187.71 215.60 lineto
 187.85 215.65 lineto
 187.99 215.69 lineto
 188.13 215.74 lineto
 188.27 215.78 lineto
 188.41 215.83 lineto
 188.55 215.88 lineto
 188.68 215.92 lineto
 188.82 215.97 lineto
 188.96 216.02 lineto
 189.09 216.06 lineto
 189.23 216.11 lineto
 189.37 216.16 lineto
 189.50 216.21 lineto
 189.63 216.25 lineto
 189.77 216.30 lineto
 189.90 216.35 lineto
 190.03 216.40 lineto
 190.16 216.44 lineto
 190.30 216.49 lineto
 190.43 216.54 lineto
 190.56 216.59 lineto
 190.69 216.64 lineto
 190.82 216.69 lineto
 190.94 216.74 lineto
 191.07 216.79 lineto
 191.20 216.84 lineto
 191.33 216.88 lineto
 191.45 216.93 lineto
 191.58 216.98 lineto
 191.71 217.03 lineto
 191.83 217.08 lineto
 191.96 217.13 lineto
 192.08 217.18 lineto
 192.20 217.24 lineto
 192.33 217.29 lineto
 192.45 217.34 lineto
 192.57 217.39 lineto
 192.70 217.44 lineto
 192.82 217.49 lineto
 192.94 217.54 lineto
 193.06 217.59 lineto
 193.18 217.64 lineto
 193.30 217.69 lineto
 193.42 217.75 lineto
 193.54 217.80 lineto
 193.65 217.85 lineto
 193.77 217.90 lineto
 193.89 217.95 lineto
 194.00 218.00 lineto
 194.12 218.06 lineto
 194.24 218.11 lineto
 194.35 218.16 lineto
 194.47 218.21 lineto
 194.58 218.27 lineto
 194.70 218.32 lineto
 194.81 218.37 lineto
 194.92 218.42 lineto
 195.04 218.48 lineto
 195.15 218.53 lineto
 195.26 218.58 lineto
 195.37 218.64 lineto
 195.48 218.69 lineto
 195.59 218.74 lineto
 195.70 218.80 lineto
 195.81 218.85 lineto
 195.92 218.90 lineto
 196.03 218.96 lineto
 196.14 219.01 lineto
 196.25 219.06 lineto
 196.36 219.12 lineto
 196.46 219.17 lineto
 196.57 219.22 lineto
 196.68 219.28 lineto
 196.78 219.33 lineto
 196.89 219.39 lineto
 196.99 219.44 lineto
 197.10 219.49 lineto
 197.20 219.55 lineto
 197.31 219.60 lineto
 197.41 219.66 lineto
 197.51 219.71 lineto
 197.61 219.77 lineto
 197.72 219.82 lineto
 197.82 219.87 lineto
 197.92 219.93 lineto
 198.02 219.98 lineto
 198.12 220.04 lineto
 198.22 220.09 lineto
 198.32 220.15 lineto
 198.42 220.20 lineto
 198.52 220.26 lineto
 198.62 220.31 lineto
 198.72 220.37 lineto
 198.82 220.42 lineto
 198.92 220.48 lineto
 199.01 220.53 lineto
 199.11 220.59 lineto
 199.21 220.64 lineto
 199.30 220.70 lineto
 199.40 220.75 lineto
 199.49 220.81 lineto
 199.59 220.86 lineto
 199.68 220.92 lineto
 199.78 220.97 lineto
 199.87 221.03 lineto
 199.97 221.08 lineto
 200.06 221.14 lineto
 200.15 221.19 lineto
 200.24 221.25 lineto
 200.34 221.30 lineto
 200.43 221.36 lineto
 200.52 221.41 lineto
 200.61 221.47 lineto
 200.70 221.53 lineto
 200.79 221.58 lineto
 200.88 221.64 lineto
 200.97 221.69 lineto
 201.06 221.75 lineto
 201.15 221.80 lineto
 201.24 221.86 lineto
 201.33 221.91 lineto
 201.42 221.97 lineto
 201.50 222.03 lineto
 201.59 222.08 lineto
 201.68 222.14 lineto
 201.77 222.19 lineto
 201.85 222.25 lineto
 201.94 222.30 lineto
 202.02 222.36 lineto
 202.11 222.41 lineto
 202.19 222.47 lineto
 202.28 222.53 lineto
 202.36 222.58 lineto
 202.45 222.64 lineto
 202.53 222.69 lineto
 202.61 222.75 lineto
 202.70 222.80 lineto
 202.78 222.86 lineto
 202.86 222.92 lineto
 202.94 222.97 lineto
 203.02 223.03 lineto
 203.11 223.08 lineto
 203.19 223.14 lineto
 203.27 223.19 lineto
 203.35 223.25 lineto
 203.43 223.31 lineto
 203.51 223.36 lineto
 203.59 223.42 lineto
 203.67 223.47 lineto
 203.75 223.53 lineto
 203.82 223.58 lineto
 203.90 223.64 lineto
 203.98 223.69 lineto
 204.06 223.75 lineto
 204.14 223.81 lineto
 204.21 223.86 lineto
 204.29 223.92 lineto
 204.37 223.97 lineto
 204.44 224.03 lineto
 204.52 224.08 lineto
 204.59 224.14 lineto
 204.67 224.19 lineto
 204.74 224.25 lineto
 204.82 224.31 lineto
 204.89 224.36 lineto
 204.96 224.42 lineto
 205.04 224.47 lineto
 205.11 224.53 lineto
 205.18 224.58 lineto
 205.26 224.64 lineto
 205.33 224.69 lineto
 205.40 224.75 lineto
 205.47 224.80 lineto
 205.55 224.86 lineto
 205.62 224.91 lineto
 205.69 224.97 lineto
 205.76 225.03 lineto
 205.83 225.08 lineto
 205.90 225.14 lineto
 205.97 225.19 lineto
 206.04 225.25 lineto
 206.11 225.30 lineto
 206.18 225.36 lineto
 206.25 225.41 lineto
 206.31 225.47 lineto
 206.38 225.52 lineto
 206.45 225.58 lineto
 206.52 225.63 lineto
 206.58 225.69 lineto
 206.65 225.74 lineto
 206.72 225.80 lineto
 206.78 225.85 lineto
 206.85 225.90 lineto
 206.92 225.96 lineto
 206.98 226.01 lineto
 207.05 226.07 lineto
 207.11 226.12 lineto
 207.18 226.18 lineto
 207.24 226.23 lineto
 207.31 226.29 lineto
 207.37 226.34 lineto
 207.43 226.40 lineto
 207.50 226.45 lineto
 207.56 226.50 lineto
 207.62 226.56 lineto
 207.69 226.61 lineto
 207.75 226.67 lineto
 207.81 226.72 lineto
 207.87 226.77 lineto
 207.93 226.83 lineto
 207.99 226.88 lineto
 208.06 226.94 lineto
 208.12 226.99 lineto
 208.18 227.04 lineto
 208.24 227.10 lineto
 208.30 227.15 lineto
 208.36 227.21 lineto
 208.42 227.26 lineto
 208.48 227.31 lineto
 208.53 227.37 lineto
 208.59 227.42 lineto
 208.65 227.47 lineto
 208.71 227.53 lineto
 208.77 227.58 lineto
 208.82 227.63 lineto
 208.88 227.69 lineto
 208.94 227.74 lineto
 209.00 227.79 lineto
 209.05 227.85 lineto
 209.11 227.90 lineto
 209.17 227.95 lineto
 209.22 228.01 lineto
 209.28 228.06 lineto
 209.33 228.11 lineto
 209.39 228.16 lineto
 209.44 228.22 lineto
 209.50 228.27 lineto
 209.55 228.32 lineto
 209.61 228.37 lineto
 209.66 228.43 lineto
 209.71 228.48 lineto
 209.77 228.53 lineto
 209.82 228.58 lineto
 209.87 228.64 lineto
 209.93 228.69 lineto
 209.98 228.74 lineto
 210.03 228.79 lineto
 210.08 228.85 lineto
 210.14 228.90 lineto
 210.19 228.95 lineto
 210.24 229.00 lineto
 210.29 229.05 lineto
 210.34 229.10 lineto
 210.39 229.16 lineto
 210.44 229.21 lineto
 210.49 229.26 lineto
 210.54 229.31 lineto
 210.59 229.36 lineto
 210.64 229.41 lineto
 210.69 229.46 lineto
 210.74 229.52 lineto
 210.79 229.57 lineto
 210.84 229.62 lineto
 210.89 229.67 lineto
 210.93 229.72 lineto
 210.98 229.77 lineto
 211.03 229.82 lineto
 211.08 229.87 lineto
 211.13 229.92 lineto
 211.17 229.97 lineto
 211.22 230.02 lineto
 211.27 230.07 lineto
 211.31 230.12 lineto
 211.36 230.17 lineto
 211.40 230.22 lineto
 211.45 230.27 lineto
 211.50 230.32 lineto
 211.54 230.37 lineto
 211.59 230.42 lineto
 211.63 230.47 lineto
 211.68 230.52 lineto
 211.72 230.57 lineto
 211.77 230.62 lineto
 211.81 230.67 lineto
 211.85 230.72 lineto
 211.90 230.77 lineto
 211.94 230.82 lineto
 211.98 230.87 lineto
 212.03 230.92 lineto
 212.07 230.97 lineto
 212.11 231.01 lineto
 212.16 231.06 lineto
 212.20 231.11 lineto
 212.24 231.16 lineto
stroke
